Influence Paths for Characterizing Subject-Verb Number Agreement in LSTM Language Models

LSTM-based recurrent neural networks are the state-of-the-art for many natural language processing (NLP) tasks. Despite their performance, it is unclear whether, or how, LSTMs learn structural features of natural languages such as subject-verb number agreement in English. Lacking this understanding, the generality of LSTM performance on this task and their suitability for related tasks remains uncertain. Further, errors cannot be properly attributed to a lack of structural capability, training data omissions, or other exceptional faults. We introduce *influence paths*, a causal account of structural properties as carried by paths across gates and neurons of a recurrent neural network. The approach refines the notion of influence (the subject's grammatical number has influence on the grammatical number of the subsequent verb) into a set of gate or neuron-level paths. The set localizes and segments the concept (e.g., subject-verb agreement), its constituent elements (e.g., the subject), and related or interfering elements (e.g., attractors). We exemplify the methodology on a widely-studied multi-layer LSTM language model, demonstrating its accounting for subject-verb number agreement. The results offer both a finer and a more complete view of an LSTM's handling of this structural aspect of the English language than prior results based on diagnostic classifiers and ablation.

==> figures/intro.tikz <==
\begin{tikzpicture}[{every node/.style}={font=\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rec] (0) at (-14.5, -2) {In:};
		\node [style=rec] (out_label) at (-14.5, -3) {Out:};
		\node [style=rec] (1) at (-11, -2) {boys};
		\node [style=rec] (2) at (-8, -2) {behind};
		\node [style=rec] (3) at (-6, -2) {the};
		\node [style=rec] (4) at (-4, -2) {tree};
		\node [style=rec] (5) at (-2, -2) {(run)};
		\node [style=rec] (6) at (-13, -2) {The};

		\node [style=rec] (out_6) at (-13, -3) {$s_0$};
		\node [style=rec] (out_1) at (-11, -3) {$s_1$};
		\node [style=rec] (out_2) at (-8, -3) {$s_2$};
		\node [style=rec] (out_3) at (-6, -3) {$s_3$};
		\node [style=rec] (out_4) at (-4, -3) {$s_4$};
% 		\node [style=rec] (out_5) at (-2, -3) {$s_5$};
		
		\node [style=Rectangle] (7) at (-11, 0) {};
		\node [style=Rectangle] (8) at (-11, 2) {Cell $c_1^0$};
		\node [style=Rectangle] (9) at (-11, 6) {Candidate Cell $\tilde{c}_1^1$};
		\node [style=Rectangle] (10) at (-11, 8) {Cell $c_1^1$};
		\node [style=Rectangle] (11) at (-11, 0) {Candidate Cell $\tilde{c}_1^0$};
		\node [style=Rectangle] (12) at (-11, 4) {Hidden $h_1^0$};
		\node [style=Rectangle] (13) at (-8, 8) {$c_2^1$};
		\node [style=Rectangle] (14) at (-6, 8) {$c_3^1$};
		\node [style=Rectangle] (15) at (-4, 8) {$c_4^1$};
		\node [style=Rectangle] (17) at (-2, 4) {$h_4^1$};
		\node [style=Rectangle] (18) at (-4, 0) {};
		\node [style=Rectangle] (19) at (-4, 2) {$c_4^0$};
		\node [style=Rectangle] (20) at (-4, 6) {$\tilde{c}_4^1$};
		\node [style=Rectangle] (21) at (-4, 0) {$\tilde{c}_4^0$};
		\node [style=Rectangle] (22) at (-4, 4) {$h_4^0$};
%		\node [style=rec] (23) at (-12, -3) {};
%		\node [style=rec] (24) at (-12, -3) {1};
%		\node [style=rec] (25) at (-8, -3) {2};
%		\node [style=rec] (26) at (-6, -3) {3};
%		\node [style=rec] (27) at (-4, -3) {4};
		\node [style=Rectangle, align=center, text width=1in] (28) at (-3, -5) {agreement\\$s_4$(run) - $s_4$(runs)};
		\node [style=Rectangle, align=center, text width=1.2in] (29) at (-11, -5) {grammatical number\\ $ \text{boys} - \frac{\text{boy} + \text{boys}}{2}$};
%		\node [style=rec] (29) at (-15, -3) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red edge] (1) to (11);
		\draw [style=red edge] (11) to (8);
		\draw [style=red edge] (8) to (12);
		\draw [style=red edge] (12) to (9);
		\draw [style=red edge] (9) to (10);
		\draw [style=red edge] (10) to (13);
		\draw [style=red edge] (13) to (14);
		\draw [style=red edge] (14) to (15);
		
		\draw [style=red edge,  bend left] (17) edge [transform canvas={xshift=-0.5mm}] (28);
		\draw [style=blue edge, bend left] (17) edge [transform canvas={xshift=+0.5mm}] (28);
		
		\draw [style=red edge,  bend left] (15) edge [transform canvas={xshift=-0.75mm}] (17);
		\draw [style=blue edge, bend left] (15) edge [transform canvas={xshift=+0.25mm, yshift=0.5mm}] (17);
		\draw [style=blue edge] (4) to (21);
		\draw [style=blue edge] (21) to (19);
		\draw [style=blue edge] (19) to (22);
		\draw [style=blue edge] (22) to (20);
		\draw [style=blue edge] (20) to (15);
		
		\draw [style=red edge, bend left] (29) edge (1);
		\coordinate (pre4) at (-5,-3);
		\draw [style=blue edge, bend left, dotted] (pre4) to (4);
		
% 		\draw [style=red edge,  bend right] (out_5) edge [transform canvas={xshift=-0.5mm}] (28);
% 		\draw [style=blue edge, bend right] (out_5) edge [transform canvas={xshift=+0.5mm}] (28);
		
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rnn_pathway.tikz <==
\begin{tikzpicture}[{every node/.style}={font=\small}]
 \clip(-15.5,5) rectangle (-2,13);

	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (1) at (-14, 7) {$c$};
		\node [style=medium box] (8) at (-14, 5) {$h$};
		\node [style=medium box] (10) at (-12, 5) {$\tilde{c}$};
		\node [style=medium box] (11) at (-11, 4.25) {$i$};
		\node [style=Node] (12) at (-12.25, 7) {};
		\node [style=Node] (13) at (-13, 4.25) {};
		\node [style=medium box] (14) at (-13, 2.75) {$x$};
		\node [style=Node] (15) at (-11, 5.5) {};
		\node [style=Node] (16) at (-11.5, 7) {};
		\node [style=medium box] (17) at (-10, 3.5) {$o$};
		\node [style=medium box] (18) at (-13, 6) {$f$};
		\node [style=medium box] (19) at (-10, 7) {$c$};
		\node [style=medium box] (21) at (-10, 5.5) {$h$};
		\node [style=none] (88) at (-13, 1.75) {Subject};
		\node [style=none] (88) at (-8, 1.75) {Intervening Noun};
		\node [style=medium box] (95) at (-8, 5) {$\tilde{c}$};
		\node [style=medium box] (96) at (-7, 4.25) {$i$};
		\node [style=Node] (97) at (-8.25, 7) {};
		\node [style=Node] (98) at (-9, 4.25) {};
		\node [style=medium box] (99) at (-9, 2.75) {$x$};
		\node [style=Node] (100) at (-7, 5.5) {};
		\node [style=Node] (101) at (-7.5, 7) {};
		\node [style=medium box] (102) at (-6, 3.5) {$o$};
		\node [style=medium box] (103) at (-9, 6) {$f$};
		\node [style=medium box] (104) at (-6, 7) {$c$};
		\node [style=medium box] (105) at (-6, 5.5) {$h$};
		\node [style=medium box] (106) at (-4, 5) {$\tilde{c}$};
		\node [style=medium box] (107) at (-3, 4.25) {$i$};
		\node [style=Node] (108) at (-4.25, 7) {};
		\node [style=Node] (109) at (-5, 4.25) {};
		\node [style=medium box] (110) at (-5, 2.75) {$x$};
		\node [style=Node] (111) at (-3, 5.5) {};
		\node [style=Node] (112) at (-3.5, 7) {};
		\node [style=medium box] (113) at (-2, 3.5) {$o$};
		\node [style=medium box] (114) at (-5, 6) {$f$};
		\node [style=medium box] (115) at (-2, 7) {$c$};
		\node [style=medium box] (116) at (-2, 5.5) {$h$};
		\node [style=medium box] (117) at (-14, 12) {$c$};
		\node [style=medium box] (118) at (-14, 10.5) {$h$};
		\node [style=medium box] (119) at (-12, 10) {$\tilde{c}$};
		\node [style=medium box] (120) at (-11, 9.25) {$i$};
		\node [style=Node] (121) at (-12.25, 12) {};
		\node [style=Node] (122) at (-13, 9.25) {};
		\node [style=Node] (124) at (-11, 10.5) {};
		\node [style=Node] (125) at (-11.5, 12) {};
		\node [style=medium box] (126) at (-10, 8.5) {$o$};
		\node [style=medium box] (127) at (-13, 11) {$f$};
		\node [style=medium box] (128) at (-10, 12) {$c$};
		\node [style=medium box] (129) at (-10, 10.5) {$h$};
		\node [style=medium box] (130) at (-8, 10) {$\tilde{c}$};
		\node [style=medium box] (131) at (-7, 9.25) {$i$};
		\node [style=Node] (132) at (-8.25, 12) {};
		\node [style=Node] (133) at (-9, 9.25) {};
		\node [style=Node] (135) at (-7, 10.5) {};
		\node [style=Node] (136) at (-7.5, 12) {};
		\node [style=medium box] (137) at (-6, 8.5) {$o$};
		\node [style=medium box] (138) at (-9, 11) {$f$};
		\node [style=medium box] (139) at (-6, 12) {$c$};
		\node [style=medium box] (140) at (-6, 10.5) {$h$};
		\node [style=medium box] (141) at (-4, 10) {$\tilde{c}$};
		\node [style=medium box] (142) at (-3, 9.25) {$i$};
		\node [style=Node] (143) at (-4.25, 12) {};
		\node [style=Node] (144) at (-5, 9.25) {};
		\node [style=Node] (146) at (-3, 10.5) {};
		\node [style=Node] (147) at (-3.5, 12) {};
		\node [style=medium box] (148) at (-2, 8.5) {$o$};
		\node [style=medium box] (149) at (-5, 11) {$f$};
		\node [style=medium box] (150) at (-2, 12) {$c$};
		\node [style=medium box] (151) at (-2, 10.5) {$h$};
		\node [style=medium box] (153) at (-1, 9) {$QoI$};
		\node [style=none] (154) at (-9.5, 13) {};
		\node [style=none] (155) at (-9.5, 2.75) {};
		\node [style=none] (156) at (-5.5, 13) {};
		\node [style=none] (157) at (-5.5, 2.75) {};
		\node [style=none] (158) at (-15, 8) {};
		\node [style=none] (159) at (0, 8) {};
		\node [style=none] (168) at (-15.25, 4.75) {$l_0$};
		\node [style=none] (169) at (-15.25, 10.25) {$l_1$};
		\node [style=none] (170) at (-15.25, 13) {$T$};
		\node [style=none] (171) at (-11.5, 13) {$t$};
		\node [style=none] (172) at (-7.5, 13) {$t+n-1$};
		\node [style=none] (173) at (-3.5, 13) {$t+n$};
		\node [style=none] (174) at (-13.5, 13) {};
		\node [style=none] (175) at (-13.5, 2.75) {};
		\node [style=none] (176) at (-14, 13) {$t-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (1) to (12);
		\draw [style=Edge] (8) to (13);
		\draw [style=Edge] (13) to (11);
		\draw [style=Edge] (11) to (15);
		\draw [style=Edge] (12) to (16);
		\draw [style=Edge] (13) to (18);
		\draw [style=Edge] (18) to (12);
		\draw [style=Edge] (13) to (17);
		\draw [style=Edge] (17) to (21);
		\draw [style=red edge] (14) to (13);
		\draw [style=red edge] (13) to (10);
		\draw [style=red edge] (10) to (15);
		\draw [style=red edge] (15) to (16);
		\draw [style=red edge] (16) to (19);
		\draw [style=red edge] (19) to (21);
		\draw [style=Edge] (98) to (96);
		\draw [style=Edge] (96) to (100);
		\draw [style=Edge] (97) to (101);
		\draw [style=Edge] (98) to (103);
		\draw [style=Edge] (103) to (97);
		\draw [style=Edge] (98) to (102);
		\draw [style=Edge] (102) to (105);
		\draw [style=Edge] (109) to (107);
		\draw [style=Edge] (107) to (111);
		\draw [style=Edge] (108) to (112);
		\draw [style=Edge] (109) to (114);
		\draw [style=Edge] (114) to (108);
		\draw [style=Edge] (109) to (113);
		\draw [style=Edge] (113) to (116);
		\draw [style=Edge] (117) to (121);
		\draw [style=Edge] (118) to (122);
		\draw [style=Edge] (122) to (120);
		\draw [style=Edge] (120) to (124);
		\draw [style=Edge] (121) to (125);
		\draw [style=Edge] (122) to (127);
		\draw [style=Edge] (127) to (121);
		\draw [style=Edge] (122) to (126);
		\draw [style=Edge] (126) to (129);
		\draw [style=red edge] (122) to (119);
		\draw [style=red edge] (119) to (124);
		\draw [style=red edge] (124) to (125);
		\draw [style=red edge] (125) to (128);
		\draw [style=Edge] (128) to (129);
		\draw [style=Edge] (133) to (131);
		\draw [style=Edge] (131) to (135);
		\draw [style=Edge] (133) to (138);
		\draw [style=Edge] (138) to (132);
		\draw [style=Edge] (133) to (137);
		\draw [style=Edge] (137) to (140);
		\draw [style=Edge] (144) to (142);
		\draw [style=Edge] (142) to (146);
		\draw [style=Edge] (143) to (147);
		\draw [style=Edge] (144) to (149);
		\draw [style=Edge] (149) to (143);
		\draw [style=Edge] (144) to (148);
		\draw [style=Edge] (148) to (151);
		\draw [style=red edge] (147) to (150);
		\draw [dashed][style=red edge] (128) to (132);
		\draw [style=red edge] (139) to (143);
		\draw [dotted](154.center) to (155.center);
		\draw [dotted](156.center) to (157.center);
		\draw [dotted](158.center) to (159.center);
		\draw [style=blue edge, bend left, looseness=1.25] (147) to (150);
		\draw [style=blue edge, bend left] (139) to (143);
		\draw [style=blue edge] (99) to (98);
		\draw [style=blue edge] (98) to (95);
		\draw [style=blue edge] (95) to (100);
		\draw [style=blue edge] (104) to (105);
		\draw [style=blue edge] (105) to (133);
		\draw [style=blue edge] (133) to (130);
		\draw [style=blue edge] (130) to (135);
		\draw [style=blue edge] (135) to (136);
		\draw [style=blue edge, bend left] (136) to (139);
		\draw [style=red edge] (21) to (122);
		\draw [dashed][style=Edge] (19) to (97);
		\draw [dashed][style=Edge] (21) to (98);
		\draw [style=Edge] (104) to (108);
		\draw [style=Edge] (105) to (109);
		\draw [style=Edge] (112) to (115);
		\draw [style=Edge] (109) to (106);
		\draw [style=Edge] (106) to (111);
		\draw [style=Edge] (111) to (112);
		\draw [style=Edge] (110) to (109);
		\draw [style=Edge] (116) to (144);
		\draw [style=Edge] (146) to (147);
		\draw [style=blue edge] (100) to (101);
		\draw [style=blue edge] (101) to (104);
		\draw [style=red edge] (136) to (139);
		\draw [style=Edge] (144) to (141);
		\draw [style=Edge] (141) to (146);
		\draw [style=Edge] (139) to (140);
		\draw [style=Edge] (115) to (116);
		\draw [style=red edge] (151) to (153);
		\draw [style=blue edge, bend left] (151) to (153);
		\draw [dotted](174.center) to (175.center);
		\draw [style=red edge] (132) to (136);
		\draw [style=red edge] (150) to (151);
		\draw [style=blue edge, bend right=45, looseness=1.25] (150) to (151);
		\draw [dashed][style=Edge] (129) to (133);
		\draw [style=Edge] (140) to (144);
	\end{pgfonlayer}
\end{tikzpicture}

